Induced Minor Models. II. Sufficient conditions for polynomial-time detection of induced minors

The $H$-Induced Minor Containment problem ($H$-IMC) consists in deciding if a fixed graph $H$ is an induced minor of a graph $G$ given as input, that is, whether $H$ can be obtained from $G$ by deleting vertices and contracting edges. Equivalently, the problem asks if there exists an induced minor model of $H$ in $G$, that is, a collection of disjoint subsets of vertices of $G$, each inducing a connected subgraph, such that contracting each subgraph into a single vertex results in $H$. It is known that $H$-IMC is NP-complete for several graphs $H$, even when $H$ is a tree. In this work, we investigate which properties of $H$ guarantee the existence of an induced minor model whose structure can be leveraged to solve the problem in polynomial time. This allows us to identify four infinite families of graphs $H$ that enjoy such properties. Moreover, we show that if the input graph $G$ excludes long induced paths, then $H$-IMC is polynomial-time solvable for any fixed graph $H$. As a byproduct of our results, this implies that $H$-IMC is polynomial-time solvable for all graphs $H$ with at most $5$ vertices, except for three open cases.

==> figure/order5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=SmallVtx] (175) at (0, 20) {};
		\node [style=SmallVtx] (176) at (1, 20.75) {};
		\node [style=SmallVtx] (177) at (2, 20) {};
		\node [style=SmallVtx] (178) at (1.5, 19) {};
		\node [style=SmallVtx] (179) at (0.5, 19) {};
		\node [style=SmallVtx] (180) at (6, 20) {};
		\node [style=SmallVtx] (181) at (5, 20.75) {};
		\node [style=SmallVtx] (182) at (4, 20) {};
		\node [style=SmallVtx] (183) at (5.5, 19) {};
		\node [style=SmallVtx] (184) at (4.5, 19) {};
		\node [style=SmallVtx] (185) at (16, 20) {};
		\node [style=SmallVtx] (186) at (17, 20.75) {};
		\node [style=SmallVtx] (187) at (18, 20) {};
		\node [style=SmallVtx] (188) at (17.5, 19) {};
		\node [style=SmallVtx] (189) at (16.5, 19) {};
		\node [style=SmallVtx] (190) at (20, 20) {};
		\node [style=SmallVtx] (191) at (21, 20.75) {};
		\node [style=SmallVtx] (192) at (22, 20) {};
		\node [style=SmallVtx] (193) at (21.5, 19) {};
		\node [style=SmallVtx] (194) at (20.5, 19) {};
		\node [style=SmallVtx] (195) at (12, 17) {};
		\node [style=SmallVtx] (196) at (13, 17.75) {};
		\node [style=SmallVtx] (197) at (14, 17) {};
		\node [style=SmallVtx] (198) at (13.5, 16) {};
		\node [style=SmallVtx] (199) at (12.5, 16) {};
		\node [style=SmallVtx] (200) at (16.5, 16) {};
		\node [style=SimpleVtx] (201) at (17, 17.75) {};
		\node [style=SmallVtx] (202) at (18, 17) {};
		\node [style=SmallVtx] (203) at (17.5, 16) {};
		\node [style=SmallVtx] (204) at (16, 17) {};
		\node [style=SmallVtx] (205) at (8, 17) {};
		\node [style=SmallVtx] (206) at (9, 17.75) {};
		\node [style=SmallVtx] (207) at (10, 17) {};
		\node [style=SmallVtx] (208) at (9.5, 16) {};
		\node [style=SmallVtx] (209) at (8.5, 16) {};
		\node [style=SmallVtx] (210) at (5.5, 16) {};
		\node [style=SimpleVtx] (211) at (5, 17.75) {};
		\node [style=SmallVtx] (212) at (6, 17) {};
		\node [style=SmallVtx] (213) at (4, 17) {};
		\node [style=SmallVtx] (214) at (4.5, 16) {};
		\node [style=SmallVtx] (215) at (12, 14) {};
		\node [style=SmallVtx] (216) at (13, 14.75) {};
		\node [style=SmallVtx] (217) at (14, 14) {};
		\node [style=SmallVtx] (218) at (13.5, 13) {};
		\node [style=SmallVtx] (219) at (12.5, 13) {};
		\node [style=SmallVtx] (220) at (20, 14) {};
		\node [style=SimpleVtx] (221) at (21, 14.75) {};
		\node [style=SmallVtx] (222) at (22, 14) {};
		\node [style=SmallVtx] (223) at (21.5, 13) {};
		\node [style=SmallVtx] (224) at (20.5, 13) {};
		\node [style=SmallVtx] (225) at (16, 14) {};
		\node [style=SimpleVtx] (226) at (17, 14.75) {};
		\node [style=SmallVtx] (227) at (18, 14) {};
		\node [style=SmallVtx] (228) at (17.5, 13) {};
		\node [style=SmallVtx] (229) at (16.5, 13) {};
		\node [style=SmallVtx] (230) at (1.5, 13) {};
		\node [style=SimpleVtx] (231) at (1, 14.75) {};
		\node [style=SmallVtx] (232) at (2, 14) {};
		\node [style=SmallVtx] (233) at (0, 14) {};
		\node [style=SmallVtx] (234) at (0.5, 13) {};
		\node [style=SimpleVtx] (235) at (9, 14.75) {};
		\node [style=SmallVtx] (236) at (10, 14) {};
		\node [style=SmallVtx] (237) at (9.5, 13) {};
		\node [style=SmallVtx] (238) at (8, 14) {};
		\node [style=SmallVtx] (239) at (8.5, 13) {};
		\node [style=SimpleVtx] (240) at (5, 14.75) {};
		\node [style=SmallVtx] (241) at (4, 14) {};
		\node [style=SmallVtx] (242) at (6, 14) {};
		\node [style=SmallVtx] (243) at (5.5, 13) {};
		\node [style=SmallVtx] (244) at (4.5, 13) {};
		\node [style=SmallVtx] (245) at (4, 11) {};
		\node [style=SimpleVtx] (246) at (5, 11.75) {};
		\node [style=SmallVtx] (247) at (6, 11) {};
		\node [style=SmallVtx] (248) at (5.5, 10) {};
		\node [style=SmallVtx] (249) at (4.5, 10) {};
		\node [style=SimpleVtx] (250) at (13, 11.75) {};
		\node [style=SmallVtx] (251) at (14, 11) {};
		\node [style=SmallVtx] (252) at (13.5, 10) {};
		\node [style=SmallVtx] (253) at (12.5, 10) {};
		\node [style=SmallVtx] (254) at (12, 11) {};
		\node [style=SimpleVtx] (255) at (17, 11.75) {};
		\node [style=SmallVtx] (256) at (16, 11) {};
		\node [style=SmallVtx] (257) at (18, 11) {};
		\node [style=SmallVtx] (258) at (17.5, 10) {};
		\node [style=SmallVtx] (259) at (16.5, 10) {};
		\node [style=SimpleVtx] (260) at (1, 11.75) {};
		\node [style=SmallVtx] (261) at (0, 11) {};
		\node [style=SmallVtx] (262) at (2, 11) {};
		\node [style=SmallVtx] (263) at (1.5, 10) {};
		\node [style=SmallVtx] (264) at (0.5, 10) {};
		\node [style=SmallVtx] (265) at (8.5, 10) {};
		\node [style=SimpleVtx] (266) at (9, 11.75) {};
		\node [style=SmallVtx] (267) at (9.5, 10) {};
		\node [style=SmallVtx] (268) at (10, 11) {};
		\node [style=SmallVtx] (269) at (8, 11) {};
		\node [style=SimpleVtx] (270) at (20, 11) {};
		\node [style=SmallVtx] (271) at (21, 11.75) {};
		\node [style=SimpleVtx] (272) at (22, 11) {};
		\node [style=SmallVtx] (273) at (21.5, 10) {};
		\node [style=SmallVtx] (274) at (20.5, 10) {};
		\node [style=SmallVtx] (275) at (13, 8.75) {};
		\node [style=SmallVtx] (276) at (12, 8) {};
		\node [style=SmallVtx] (277) at (14, 8) {};
		\node [style=SmallVtx] (278) at (13.5, 7) {};
		\node [style=SmallVtx] (279) at (12.5, 7) {};
		\node [style=SmallVtx] (280) at (0, 8) {};
		\node [style=SimpleVtx] (281) at (1, 8.75) {};
		\node [style=SmallVtx] (282) at (2, 8) {};
		\node [style=SmallVtx] (283) at (1.5, 7) {};
		\node [style=SmallVtx] (284) at (0.5, 7) {};
		\node [style=SimpleVtx] (285) at (5, 8.75) {};
		\node [style=SmallVtx] (286) at (4, 8) {};
		\node [style=SmallVtx] (287) at (6, 8) {};
		\node [style=SmallVtx] (288) at (5.5, 7) {};
		\node [style=SmallVtx] (289) at (4.5, 7) {};
		\node [style=SmallVtx] (290) at (8.5, 7) {};
		\node [style=SmallVtx] (291) at (8, 8) {};
		\node [style=SmallVtx] (292) at (9, 8.75) {};
		\node [style=SmallVtx] (293) at (10, 8) {};
		\node [style=SmallVtx] (294) at (9.5, 7) {};
		\node [style=SimpleVtx] (295) at (20, 8) {};
		\node [style=SmallVtx] (296) at (21, 8.75) {};
		\node [style=SmallVtx] (297) at (22, 8) {};
		\node [style=SmallVtx] (298) at (21.5, 7) {};
		\node [style=SmallVtx] (299) at (20.5, 7) {};
		\node [style=SmallVtx] (300) at (16, 8) {};
		\node [style=SmallVtx] (301) at (17, 8.75) {};
		\node [style=SmallVtx] (302) at (18, 8) {};
		\node [style=SmallVtx] (303) at (17.5, 7) {};
		\node [style=SmallVtx] (304) at (16.5, 7) {};
		\node [style=SmallVtx] (305) at (4, 4.5) {};
		\node [style=SmallVtx] (306) at (5, 5.25) {};
		\node [style=SmallVtx] (307) at (6, 4.5) {};
		\node [style=SmallVtx] (308) at (5.5, 3.5) {};
		\node [style=SmallVtx] (309) at (4.5, 3.5) {};
		\node [style=SmallVtx] (310) at (8, 4.5) {};
		\node [style=SmallVtx] (311) at (9, 5.25) {};
		\node [style=SmallVtx] (312) at (10, 4.5) {};
		\node [style=SmallVtx] (313) at (9.5, 3.5) {};
		\node [style=SmallVtx] (314) at (8.5, 3.5) {};
		\node [style=SmallVtx] (315) at (12, 4.5) {};
		\node [style=SmallVtx] (316) at (13, 5.25) {};
		\node [style=SmallVtx] (317) at (14, 4.5) {};
		\node [style=SmallVtx] (318) at (13.5, 3.5) {};
		\node [style=SmallVtx] (319) at (12.5, 3.5) {};
		\node [style=SmallVtx] (320) at (16, 4.5) {};
		\node [style=SmallVtx] (321) at (17, 5.25) {};
		\node [style=SmallVtx] (322) at (18, 4.5) {};
		\node [style=SimpleVtx] (323) at (17.5, 3.5) {};
		\node [style=SimpleVtx] (324) at (16.5, 3.5) {};
		\node [style=SmallVtx] (325) at (0, 1) {};
		\node [style=SmallVtx] (326) at (1, 1.75) {};
		\node [style=SmallVtx] (327) at (2, 1) {};
		\node [style=SmallVtx] (328) at (1.5, 0) {};
		\node [style=SmallVtx] (329) at (0.5, 0) {};
		\node [style=SmallVtx] (330) at (4, 1) {};
		\node [style=SmallVtx] (331) at (5, 1.75) {};
		\node [style=SmallVtx] (332) at (6, 1) {};
		\node [style=SmallVtx] (333) at (5.5, 0) {};
		\node [style=SmallVtx] (334) at (4.5, 0) {};
		\node [style=SimpleVtx] (335) at (16, 1) {};
		\node [style=SimpleVtx] (336) at (17, 1.75) {};
		\node [style=SimpleVtx] (337) at (18, 1) {};
		\node [style=SmallVtx] (338) at (17.5, 0) {};
		\node [style=SmallVtx] (339) at (16.5, 0) {};
		\node [style=SmallVtx] (340) at (20, 1) {};
		\node [style=SmallVtx] (341) at (21, 1.75) {};
		\node [style=SmallVtx] (342) at (22, 1) {};
		\node [style=SmallVtx] (343) at (21.5, 0) {};
		\node [style=SmallVtx] (344) at (20.5, 0) {};
		\node [style=none] (345) at (5, 2.75) {Gem};
		\node [style=none] (346) at (1, -0.75) {$\widehat{K_4}$};
		\node [style=none] (347) at (5, -0.75) {$W_4$};
		\node [style=none] (349) at (9, 6.5) {};
		\node [style=none] (350) at (13, 3) {};
		\node [style=none] (351) at (9, 3) {};
		\node [style=none] (357) at (-1.5, 21.5) {};
		\node [style=none] (358) at (23.25, 21.5) {};
		\node [style=none] (359) at (23.25, 12.5) {};
		\node [style=none] (360) at (18.75, 12.5) {};
		\node [style=none] (361) at (18.75, 9.5) {};
		\node [style=none] (362) at (7, 9.5) {};
		\node [style=none] (363) at (7, 6) {};
		\node [style=none] (364) at (-1.5, 6) {};
		\node [style=none] (365) at (19, 12.25) {};
		\node [style=none] (366) at (23.25, 12.25) {};
		\node [style=none] (367) at (19, 3.75) {};
		\node [style=none] (368) at (23.25, 3.75) {};
		\node [style=none] (373) at (15.25, 5.75) {};
		\node [style=none] (374) at (18.75, 5.75) {};
		\node [style=none] (375) at (15.25, -2.85) {};
		\node [style=none] (376) at (18.75, -2.95) {};
		\node [style=none] (393) at (21.25, 5) {Generalised};
		\node [style=none] (394) at (21.25, 4.25) {houses/bulls};
		\node [style=none] (395) at (11, 20.25) {Flowers};
		\node [style=none] (396) at (7.5, 9.25) {};
		\node [style=none] (397) at (10.75, 9.25) {};
		\node [style=none] (398) at (7.5, 2) {};
		\node [style=none] (399) at (14.5, 2) {};
		\node [style=none] (400) at (14.5, 5.75) {};
		\node [style=none] (401) at (10.75, 5.75) {};
		\node [style=none] (402) at (17, -1.75) {Complete};
		\node [style=none] (403) at (17, -2.50) {split graph};
		\node [style=none] (405) at (21, -0.75) {$K_5$};
		\node [style=none] (406) at (13, 6.25) {$K_4+K_1$};
		\node [style=none] (407) at (17, 6.25) {$K_{2,3}$};
		\node [style=none] (408) at (21, 9.25) {Bull};
		\node [style=none] (409) at (21, 6.25) {House};
		\node [style=none] (410) at (17, 2.75) {Crown};
		\node [style=none] (411) at (17, -0.75) {$K_5^-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=zone] (364.center)
			 to (357.center)
			 to (358.center)
			 to (359.center)
			 to (360.center)
			 to (361.center)
			 to (362.center)
			 to (363.center)
			 to cycle;
		\draw [style=zone] (375.center)
			 to (373.center)
			 to (374.center)
			 to (376.center)
			 to cycle;
		\draw [style=zone] (365.center)
			 to (366.center)
			 to (368.center)
			 to (367.center)
			 to cycle;
		\draw [style=zone2] (401.center)
			 to (400.center)
			 to (399.center)
			 to (398.center)
			 to (396.center)
			 to (397.center)
			 to cycle;
		\draw (180) to (181);
		\draw (185) to (186);
		\draw (186) to (187);
		\draw (192) to (193);
		\draw (197) to (198);
		\draw (205) to (206);
		\draw (210) to (211);
		\draw (211) to (212);
		\draw (216) to (215);
		\draw (220) to (221);
		\draw (221) to (222);
		\draw (222) to (223);
		\draw (230) to (231);
		\draw (235) to (236);
		\draw (236) to (237);
		\draw (242) to (243);
		\draw (245) to (246);
		\draw (246) to (247);
		\draw (247) to (248);
		\draw (266) to (265);
		\draw (270) to (271);
		\draw (271) to (272);
		\draw (272) to (273);
		\draw (295) to (296);
		\draw (296) to (297);
		\draw (297) to (298);
		\draw (305) to (306);
		\draw (310) to (311);
		\draw (311) to (312);
		\draw (317) to (318);
		\draw (316) to (315);
		\draw (325) to (326);
		\draw (330) to (331);
		\draw (331) to (332);
		\draw (337) to (338);
		\draw (336) to (335);
		\draw (340) to (341);
		\draw (341) to (342);
		\draw (342) to (343);
		\draw (200) to (201);
		\draw (201) to (203);
		\draw (201) to (202);
		\draw (206) to (207);
		\draw (209) to (208);
		\draw (210) to (212);
		\draw (216) to (217);
		\draw (225) to (226);
		\draw (226) to (229);
		\draw (226) to (228);
		\draw (226) to (227);
		\draw (232) to (231);
		\draw (230) to (232);
		\draw (234) to (233);
		\draw (235) to (237);
		\draw (245) to (249);
		\draw (249) to (248);
		\draw (250) to (251);
		\draw (251) to (252);
		\draw (252) to (250);
		\draw (254) to (253);
		\draw (257) to (258);
		\draw (259) to (258);
		\draw (266) to (267);
		\draw (267) to (265);
		\draw (266) to (268);
		\draw (266) to (269);
		\draw (270) to (272);
		\draw (270) to (274);
		\draw (295) to (299);
		\draw (299) to (298);
		\draw (295) to (297);
		\draw (340) to (344);
		\draw (344) to (343);
		\draw (344) to (341);
		\draw (341) to (343);
		\draw (340) to (342);
		\draw (340) to (343);
		\draw (344) to (342);
		\draw (336) to (337);
		\draw (337) to (335);
		\draw (335) to (339);
		\draw (339) to (336);
		\draw (336) to (338);
		\draw (339) to (337);
		\draw (335) to (338);
		\draw (332) to (333);
		\draw (330) to (334);
		\draw (334) to (333);
		\draw (190) to (194);
		\draw (195) to (199);
		\draw (199) to (198);
		\draw (221) to (224);
		\draw (240) to (242);
		\draw (240) to (244);
		\draw (244) to (243);
		\draw (255) to (259);
		\draw (255) to (257);
		\draw (256) to (255);
		\draw (260) to (262);
		\draw (262) to (263);
		\draw (263) to (264);
		\draw (264) to (260);
		\draw (260) to (263);
		\draw (330) to (332);
		\draw (331) to (334);
		\draw (331) to (333);
		\draw (325) to (327);
		\draw (327) to (328);
		\draw (329) to (328);
		\draw (329) to (325);
		\draw (325) to (328);
		\draw (329) to (327);
		\draw (327) to (326);
		\draw (275) to (277);
		\draw (275) to (279);
		\draw (279) to (278);
		\draw (278) to (277);
		\draw (275) to (278);
		\draw (279) to (277);
		\draw (281) to (280);
		\draw (280) to (284);
		\draw (284) to (281);
		\draw (281) to (283);
		\draw (283) to (282);
		\draw (282) to (281);
		\draw (285) to (287);
		\draw (287) to (288);
		\draw (288) to (289);
		\draw (289) to (285);
		\draw (285) to (288);
		\draw (290) to (292);
		\draw (292) to (293);
		\draw (293) to (294);
		\draw (294) to (290);
		\draw (290) to (293);
		\draw (285) to (286);
		\draw (291) to (292);
		\draw (304) to (301);
		\draw (301) to (303);
		\draw (304) to (302);
		\draw (302) to (303);
		\draw (304) to (300);
		\draw (300) to (303);
		\draw (306) to (307);
		\draw (307) to (308);
		\draw (308) to (309);
		\draw (309) to (305);
		\draw (309) to (306);
		\draw (306) to (308);
		\draw (310) to (313);
		\draw (313) to (314);
		\draw (314) to (312);
		\draw (312) to (313);
		\draw (314) to (310);
		\draw (315) to (317);
		\draw (315) to (319);
		\draw (319) to (318);
		\draw (315) to (318);
		\draw (319) to (317);
		\draw (324) to (323);
		\draw (324) to (321);
		\draw (321) to (323);
		\draw (324) to (322);
		\draw (322) to (323);
		\draw (324) to (320);
		\draw (320) to (323);
		\draw (250) to (254);
		\draw (235) to (239);
		\draw (215) to (219);
		\draw (217) to (218);
	\end{pgfonlayer}
\end{tikzpicture}

